How Uncertainty Estimation Scales with Sampling in Reasoning Models

Uncertainty estimation is critical for deploying reasoning language models, yet remains poorly understood under extended chain-of-thought reasoning. We study parallel sampling as a fully black-box approach using verbalized confidence and self-consistency. Across three reasoning models and 17 tasks spanning mathematics, STEM, and humanities, we characterize how these signals scale. Both self-consistency and verbalized confidence scale in reasoning models, but self-consistency exhibits lower initial discrimination and lags behind verbalized confidence under moderate sampling. Most uncertainty gains, however, arise from signal combination: with just two samples, a hybrid estimator improves AUROC by up to $+12$ on average and already outperforms either signal alone even when scaled to much larger budgets, after which returns diminish. These effects are domain-dependent: in mathematics, the native domain of RLVR-style post-training, reasoning models achieve higher uncertainty quality and exhibit both stronger complementarity and faster scaling than in STEM or humanities.

==> (inline-0) <==
\begin{tabular}{l>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c}
\toprule
 & \tiny VC (K=1) & \tiny VC (K=2) & \tiny VC (K=5) & \tiny VC (K=8) & \tiny SC (K=2) & \tiny SC (K=5) & \tiny SC (K=8) & \tiny SCVC (K=2) & \tiny SCVC (K=5) & \tiny SCVC (K=8) \\
\midrule
\multicolumn{11}{c}{Math} \\
gpt-oss-20b & 80.9{\tiny $\tpm$2.1} & 83.2{\tiny $\tpm$1.9} & 87.9{\tiny $\tpm$1.0} & 88.6{\tiny $\tpm$0.7} & 63.6{\tiny $\tpm$2.1} & 71.5{\tiny $\tpm$2.0} & 75.2{\tiny $\tpm$1.5} & \textbf{87.1{\tiny $\tpm$1.5}} & 89.4{\tiny $\tpm$0.9} & 90.0{\tiny $\tpm$0.8} \\
Qwen3-30B-A3B & 76.3{\tiny $\tpm$1.7} & 79.4{\tiny $\tpm$1.5} & 81.8{\tiny $\tpm$1.0} & 81.6{\tiny $\tpm$0.7} & 62.8{\tiny $\tpm$2.1} & 70.6{\tiny $\tpm$1.9} & 74.1{\tiny $\tpm$1.7} & \textbf{82.2{\tiny $\tpm$1.5}} & 85.2{\tiny $\tpm$1.1} & 86.5{\tiny $\tpm$0.8} \\
DeepSeek-R1-8B & 78.9{\tiny $\tpm$1.8} & 80.7{\tiny $\tpm$1.7} & 83.8{\tiny $\tpm$1.2} & 84.5{\tiny $\tpm$0.9} & 71.8{\tiny $\tpm$2.0} & 80.1{\tiny $\tpm$1.6} & 83.4{\tiny $\tpm$1.4} & \textbf{87.2{\tiny $\tpm$1.3}} & 89.0{\tiny $\tpm$1.0} & 89.8{\tiny $\tpm$0.7} \\
Average (models) & \cellcolor{green!18}78.7{\tiny $\tpm$1.0} & \cellcolor{green!18}81.1{\tiny $\tpm$1.0} & \cellcolor{green!18}84.5{\tiny $\tpm$0.6} & \cellcolor{green!18}84.9{\tiny $\tpm$0.5} & \cellcolor{blue!14}66.1{\tiny $\tpm$1.2} & \cellcolor{blue!14}74.1{\tiny $\tpm$1.1} & \cellcolor{blue!14}77.6{\tiny $\tpm$0.9} & \cellcolor{red!14}\textbf{85.5{\tiny $\tpm$0.8}} & \cellcolor{red!14}87.9{\tiny $\tpm$0.6} & \cellcolor{red!14}88.7{\tiny $\tpm$0.4}\\ 
\multicolumn{11}{c}{GSM8K} \\
gpt-oss-20b & 69.6{\tiny $\tpm$2.3} & 72.2{\tiny $\tpm$2.3} & 75.7{\tiny $\tpm$1.5} & 76.9{\tiny $\tpm$1.1} & 65.8{\tiny $\tpm$2.3} & 72.6{\tiny $\tpm$1.8} & 75.9{\tiny $\tpm$1.2} & \textbf{79.6{\tiny $\tpm$2.1}} & 82.7{\tiny $\tpm$1.4} & 84.3{\tiny $\tpm$0.9} \\
Qwen3-30B-A3B & 67.1{\tiny $\tpm$2.5} & 70.8{\tiny $\tpm$2.4} & 75.6{\tiny $\tpm$1.7} & 77.7{\tiny $\tpm$1.0} & 57.0{\tiny $\tpm$1.9} & 58.6{\tiny $\tpm$1.6} & 59.7{\tiny $\tpm$0.9} & \textbf{73.7{\tiny $\tpm$2.2}} & 76.4{\tiny $\tpm$1.6} & 78.0{\tiny $\tpm$1.0} \\
DeepSeek-R1-8B & 69.5{\tiny $\tpm$1.9} & 72.6{\tiny $\tpm$1.9} & 76.4{\tiny $\tpm$1.4} & 78.0{\tiny $\tpm$0.9} & 67.1{\tiny $\tpm$2.1} & 73.4{\tiny $\tpm$1.7} & 76.7{\tiny $\tpm$1.1} & \textbf{79.7{\tiny $\tpm$1.8}} & 83.1{\tiny $\tpm$1.3} & 84.8{\tiny $\tpm$0.8} \\
Average (models) & \cellcolor{green!18}68.7{\tiny $\tpm$1.3} & \cellcolor{green!18}71.9{\tiny $\tpm$1.3} & \cellcolor{green!18}75.9{\tiny $\tpm$0.9} & \cellcolor{green!18}77.5{\tiny $\tpm$0.6} & \cellcolor{blue!14}63.3{\tiny $\tpm$1.2} & \cellcolor{blue!14}68.2{\tiny $\tpm$1.0} & \cellcolor{blue!14}70.7{\tiny $\tpm$0.6} & \cellcolor{red!14}\textbf{77.7{\tiny $\tpm$1.2}} & \cellcolor{red!14}80.8{\tiny $\tpm$0.8} & \cellcolor{red!14}82.4{\tiny $\tpm$0.5}\\ 
\multicolumn{11}{c}{AIME 2024 \& 2025} \\
gpt-oss-20b & 57.6{\tiny $\tpm$21.1} & 56.2{\tiny $\tpm$23.2} & 76.4{\tiny $\tpm$17.7} & 79.3{\tiny $\tpm$13.9} & 81.4{\tiny $\tpm$16.7} & 82.0{\tiny $\tpm$22.8} & 92.4{\tiny $\tpm$13.6} & \textbf{88.1{\tiny $\tpm$15.0}} & 89.3{\tiny $\tpm$14.5} & 95.1{\tiny $\tpm$7.1} \\
Qwen3-30B-A3B & 56.3{\tiny $\tpm$6.3} & 59.9{\tiny $\tpm$7.6} & 67.4{\tiny $\tpm$9.1} & 70.6{\tiny $\tpm$9.7} & 82.5{\tiny $\tpm$6.3} & 87.0{\tiny $\tpm$4.8} & 88.0{\tiny $\tpm$4.7} & \textbf{85.6{\tiny $\tpm$6.3}} & 89.5{\tiny $\tpm$4.2} & 90.1{\tiny $\tpm$3.9} \\
DeepSeek-R1-8B & 85.3{\tiny $\tpm$5.0} & 85.6{\tiny $\tpm$5.2} & 92.7{\tiny $\tpm$4.6} & 95.2{\tiny $\tpm$3.7} & 83.8{\tiny $\tpm$4.4} & 88.8{\tiny $\tpm$3.5} & 89.7{\tiny $\tpm$3.2} & \textbf{94.8{\tiny $\tpm$2.6}} & 96.8{\tiny $\tpm$1.7} & 97.1{\tiny $\tpm$1.4} \\
Average (models) & \cellcolor{green!18}66.4{\tiny $\tpm$7.6} & \cellcolor{green!18}67.2{\tiny $\tpm$8.2} & \cellcolor{green!18}78.8{\tiny $\tpm$6.8} & \cellcolor{green!18}81.7{\tiny $\tpm$5.5} & \cellcolor{blue!14}82.6{\tiny $\tpm$6.1} & \cellcolor{blue!14}85.9{\tiny $\tpm$7.9} & \cellcolor{blue!14}90.0{\tiny $\tpm$4.9} & \cellcolor{red!14}\textbf{89.5{\tiny $\tpm$5.5}} & \cellcolor{red!14}91.9{\tiny $\tpm$5.1} & \cellcolor{red!14}94.1{\tiny $\tpm$2.7}\\ 
\multicolumn{11}{c}{Average (tasks)} \\
gpt-oss-20b & 69.4{\tiny $\tpm$7.1} & 70.5{\tiny $\tpm$7.8} & 80.0{\tiny $\tpm$5.9} & 81.6{\tiny $\tpm$4.7} & 70.3{\tiny $\tpm$5.6} & 75.4{\tiny $\tpm$7.6} & 81.2{\tiny $\tpm$4.6} & \textbf{84.9{\tiny $\tpm$5.0}} & 87.1{\tiny $\tpm$4.8} & 89.8{\tiny $\tpm$2.4} \\
Qwen3-30B-A3B & 66.5{\tiny $\tpm$2.3} & 70.1{\tiny $\tpm$2.7} & 74.9{\tiny $\tpm$3.1} & 76.6{\tiny $\tpm$3.3} & 67.4{\tiny $\tpm$2.3} & 72.1{\tiny $\tpm$1.8} & 73.9{\tiny $\tpm$1.7} & \textbf{80.5{\tiny $\tpm$2.3}} & 83.7{\tiny $\tpm$1.6} & 84.9{\tiny $\tpm$1.4} \\
DeepSeek-R1-8B & 77.9{\tiny $\tpm$1.9} & 79.6{\tiny $\tpm$1.9} & 84.3{\tiny $\tpm$1.7} & 85.9{\tiny $\tpm$1.3} & 74.2{\tiny $\tpm$1.8} & 80.8{\tiny $\tpm$1.4} & 83.3{\tiny $\tpm$1.2} & \textbf{87.2{\tiny $\tpm$1.2}} & 89.6{\tiny $\tpm$0.8} & 90.6{\tiny $\tpm$0.6} \\
Average (models) & \cellcolor{green!18}71.3{\tiny $\tpm$2.6} & \cellcolor{green!18}73.4{\tiny $\tpm$2.8} & \cellcolor{green!18}79.7{\tiny $\tpm$2.3} & \cellcolor{green!18}81.4{\tiny $\tpm$1.9} & \cellcolor{blue!14}70.6{\tiny $\tpm$2.1} & \cellcolor{blue!14}76.1{\tiny $\tpm$2.6} & \cellcolor{blue!14}79.4{\tiny $\tpm$1.6} & \cellcolor{red!14}\textbf{84.2{\tiny $\tpm$1.9}} & \cellcolor{red!14}86.8{\tiny $\tpm$1.7} & \cellcolor{red!14}88.4{\tiny $\tpm$0.9}\\ 
\bottomrule
\end{tabular}
\begin{tabular}{l>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c}
\toprule
 & \tiny VC (K=1) & \tiny VC (K=2) & \tiny VC (K=5) & \tiny VC (K=8) & \tiny SC (K=2) & \tiny SC (K=5) & \tiny SC (K=8) & \tiny SCVC (K=2) & \tiny SCVC (K=5) & \tiny SCVC (K=8) \\
\midrule
\multicolumn{11}{c}{Health} \\
gpt-oss-20b & 74.3{\tiny $\tpm$1.4} & 76.4{\tiny $\tpm$1.3} & 78.6{\tiny $\tpm$0.8} & 79.1{\tiny $\tpm$0.6} & 64.4{\tiny $\tpm$1.5} & 71.2{\tiny $\tpm$1.3} & 73.9{\tiny $\tpm$0.9} & \textbf{79.8{\tiny $\tpm$1.2}} & 80.3{\tiny $\tpm$0.9} & 80.6{\tiny $\tpm$0.7} \\
Qwen3-30B-A3B & 67.4{\tiny $\tpm$1.6} & 69.7{\tiny $\tpm$1.4} & 72.8{\tiny $\tpm$0.9} & 73.3{\tiny $\tpm$0.6} & 62.1{\tiny $\tpm$1.5} & 68.7{\tiny $\tpm$1.1} & 71.0{\tiny $\tpm$0.8} & \textbf{74.3{\tiny $\tpm$1.4}} & 76.7{\tiny $\tpm$0.9} & 77.4{\tiny $\tpm$0.7} \\
DeepSeek-R1-8B & 67.9{\tiny $\tpm$1.3} & 69.7{\tiny $\tpm$1.2} & 70.1{\tiny $\tpm$0.8} & 70.4{\tiny $\tpm$0.6} & 63.6{\tiny $\tpm$1.3} & 68.5{\tiny $\tpm$1.2} & 70.4{\tiny $\tpm$0.9} & \textbf{74.6{\tiny $\tpm$1.2}} & 75.2{\tiny $\tpm$0.9} & 75.6{\tiny $\tpm$0.7} \\
Average (models) & \cellcolor{green!18}69.9{\tiny $\tpm$0.9} & \cellcolor{green!18}71.9{\tiny $\tpm$0.8} & \cellcolor{green!18}73.8{\tiny $\tpm$0.5} & \cellcolor{green!18}74.3{\tiny $\tpm$0.3} & \cellcolor{blue!14}63.4{\tiny $\tpm$0.8} & \cellcolor{blue!14}69.5{\tiny $\tpm$0.7} & \cellcolor{blue!14}71.8{\tiny $\tpm$0.5} & \cellcolor{red!14}\textbf{76.2{\tiny $\tpm$0.8}} & \cellcolor{red!14}77.4{\tiny $\tpm$0.5} & \cellcolor{red!14}77.9{\tiny $\tpm$0.4}\\ 
\multicolumn{11}{c}{Biology} \\
gpt-oss-20b & 76.3{\tiny $\tpm$1.9} & 78.2{\tiny $\tpm$1.8} & 80.6{\tiny $\tpm$1.1} & 81.0{\tiny $\tpm$0.7} & 68.1{\tiny $\tpm$2.3} & 76.9{\tiny $\tpm$2.0} & 80.6{\tiny $\tpm$1.3} & \textbf{83.4{\tiny $\tpm$1.6}} & 84.7{\tiny $\tpm$1.2} & 85.4{\tiny $\tpm$0.9} \\
Qwen3-30B-A3B & 67.4{\tiny $\tpm$2.1} & 69.7{\tiny $\tpm$2.0} & 73.1{\tiny $\tpm$1.2} & 74.0{\tiny $\tpm$0.6} & 59.9{\tiny $\tpm$2.0} & 65.3{\tiny $\tpm$1.6} & 67.6{\tiny $\tpm$0.9} & \textbf{74.3{\tiny $\tpm$1.9}} & 76.5{\tiny $\tpm$1.2} & 77.2{\tiny $\tpm$0.6} \\
DeepSeek-R1-8B & 73.5{\tiny $\tpm$1.9} & 75.5{\tiny $\tpm$1.8} & 76.1{\tiny $\tpm$1.1} & 76.3{\tiny $\tpm$0.7} & 66.4{\tiny $\tpm$2.0} & 73.0{\tiny $\tpm$1.6} & 75.4{\tiny $\tpm$1.0} & \textbf{80.6{\tiny $\tpm$1.6}} & 81.7{\tiny $\tpm$1.1} & 82.4{\tiny $\tpm$0.7} \\
Average (models) & \cellcolor{green!18}72.4{\tiny $\tpm$1.1} & \cellcolor{green!18}74.5{\tiny $\tpm$1.1} & \cellcolor{green!18}76.6{\tiny $\tpm$0.6} & \cellcolor{green!18}77.1{\tiny $\tpm$0.4} & \cellcolor{blue!14}64.8{\tiny $\tpm$1.2} & \cellcolor{blue!14}71.7{\tiny $\tpm$1.0} & \cellcolor{blue!14}74.5{\tiny $\tpm$0.6} & \cellcolor{red!14}\textbf{79.4{\tiny $\tpm$1.0}} & \cellcolor{red!14}81.0{\tiny $\tpm$0.7} & \cellcolor{red!14}81.7{\tiny $\tpm$0.4}\\ 
\multicolumn{11}{c}{Chemistry} \\
gpt-oss-20b & 80.7{\tiny $\tpm$1.5} & 82.8{\tiny $\tpm$1.3} & 84.9{\tiny $\tpm$0.8} & 85.4{\tiny $\tpm$0.6} & 67.1{\tiny $\tpm$1.7} & 74.6{\tiny $\tpm$1.4} & 77.4{\tiny $\tpm$1.2} & \textbf{85.7{\tiny $\tpm$1.1}} & 86.9{\tiny $\tpm$0.9} & 87.5{\tiny $\tpm$0.7} \\
Qwen3-30B-A3B & 72.7{\tiny $\tpm$1.4} & 75.1{\tiny $\tpm$1.3} & 78.8{\tiny $\tpm$0.9} & 78.7{\tiny $\tpm$0.7} & 63.4{\tiny $\tpm$1.7} & 72.5{\tiny $\tpm$1.3} & 75.9{\tiny $\tpm$0.9} & \textbf{78.9{\tiny $\tpm$1.3}} & 82.6{\tiny $\tpm$0.9} & 83.7{\tiny $\tpm$0.6} \\
DeepSeek-R1-8B & 80.6{\tiny $\tpm$1.3} & 82.7{\tiny $\tpm$1.2} & 84.2{\tiny $\tpm$0.8} & 84.7{\tiny $\tpm$0.5} & 71.6{\tiny $\tpm$1.7} & 78.7{\tiny $\tpm$1.2} & 81.0{\tiny $\tpm$0.8} & \textbf{86.6{\tiny $\tpm$1.1}} & 87.2{\tiny $\tpm$0.8} & 87.5{\tiny $\tpm$0.5} \\
Average (models) & \cellcolor{green!18}78.0{\tiny $\tpm$0.8} & \cellcolor{green!18}80.2{\tiny $\tpm$0.8} & \cellcolor{green!18}82.6{\tiny $\tpm$0.5} & \cellcolor{green!18}83.0{\tiny $\tpm$0.4} & \cellcolor{blue!14}67.4{\tiny $\tpm$1.0} & \cellcolor{blue!14}75.3{\tiny $\tpm$0.8} & \cellcolor{blue!14}78.1{\tiny $\tpm$0.6} & \cellcolor{red!14}\textbf{83.7{\tiny $\tpm$0.7}} & \cellcolor{red!14}85.6{\tiny $\tpm$0.5} & \cellcolor{red!14}86.2{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{Economics} \\
gpt-oss-20b & 73.3{\tiny $\tpm$1.6} & 75.3{\tiny $\tpm$1.5} & 76.9{\tiny $\tpm$0.8} & 77.4{\tiny $\tpm$0.5} & 64.3{\tiny $\tpm$1.7} & 70.7{\tiny $\tpm$1.4} & 73.7{\tiny $\tpm$1.0} & \textbf{79.3{\tiny $\tpm$1.4}} & 80.4{\tiny $\tpm$1.0} & 81.2{\tiny $\tpm$0.7} \\
Qwen3-30B-A3B & 66.8{\tiny $\tpm$1.7} & 69.7{\tiny $\tpm$1.6} & 72.9{\tiny $\tpm$0.9} & 73.3{\tiny $\tpm$0.6} & 60.2{\tiny $\tpm$1.6} & 67.5{\tiny $\tpm$1.4} & 70.1{\tiny $\tpm$0.9} & \textbf{73.3{\tiny $\tpm$1.6}} & 76.7{\tiny $\tpm$1.0} & 77.8{\tiny $\tpm$0.7} \\
DeepSeek-R1-8B & 68.9{\tiny $\tpm$1.7} & 70.5{\tiny $\tpm$1.5} & 71.4{\tiny $\tpm$1.0} & 71.5{\tiny $\tpm$0.6} & 65.2{\tiny $\tpm$1.6} & 71.9{\tiny $\tpm$1.3} & 74.0{\tiny $\tpm$0.9} & \textbf{75.2{\tiny $\tpm$1.5}} & 76.7{\tiny $\tpm$1.0} & 77.2{\tiny $\tpm$0.7} \\
Average (models) & \cellcolor{green!18}69.7{\tiny $\tpm$0.9} & \cellcolor{green!18}71.8{\tiny $\tpm$0.9} & \cellcolor{green!18}73.7{\tiny $\tpm$0.5} & \cellcolor{green!18}74.1{\tiny $\tpm$0.4} & \cellcolor{blue!14}63.2{\tiny $\tpm$1.0} & \cellcolor{blue!14}70.0{\tiny $\tpm$0.8} & \cellcolor{blue!14}72.6{\tiny $\tpm$0.5} & \cellcolor{red!14}\textbf{75.9{\tiny $\tpm$0.9}} & \cellcolor{red!14}77.9{\tiny $\tpm$0.6} & \cellcolor{red!14}78.7{\tiny $\tpm$0.4}\\ 
\multicolumn{11}{c}{Physics} \\
gpt-oss-20b & 76.4{\tiny $\tpm$1.5} & 77.2{\tiny $\tpm$1.4} & 79.3{\tiny $\tpm$1.2} & 79.8{\tiny $\tpm$1.1} & 76.6{\tiny $\tpm$1.3} & 81.7{\tiny $\tpm$1.1} & 83.5{\tiny $\tpm$1.0} & \textbf{85.4{\tiny $\tpm$1.0}} & 85.2{\tiny $\tpm$0.9} & 85.7{\tiny $\tpm$0.8} \\
Qwen3-30B-A3B & 72.2{\tiny $\tpm$1.4} & 74.4{\tiny $\tpm$1.3} & 77.8{\tiny $\tpm$0.9} & 77.8{\tiny $\tpm$0.8} & 64.7{\tiny $\tpm$1.7} & 72.3{\tiny $\tpm$1.5} & 75.1{\tiny $\tpm$1.2} & \textbf{79.0{\tiny $\tpm$1.3}} & 81.3{\tiny $\tpm$0.9} & 82.1{\tiny $\tpm$0.8} \\
DeepSeek-R1-8B & 75.2{\tiny $\tpm$1.3} & 76.8{\tiny $\tpm$1.3} & 77.9{\tiny $\tpm$0.9} & 78.2{\tiny $\tpm$0.7} & 70.5{\tiny $\tpm$1.5} & 77.0{\tiny $\tpm$1.3} & 79.4{\tiny $\tpm$1.0} & \textbf{82.5{\tiny $\tpm$1.1}} & 83.2{\tiny $\tpm$0.9} & 83.7{\tiny $\tpm$0.7} \\
Average (models) & \cellcolor{green!18}74.6{\tiny $\tpm$0.8} & \cellcolor{green!18}76.1{\tiny $\tpm$0.8} & \cellcolor{green!18}78.3{\tiny $\tpm$0.6} & \cellcolor{green!18}78.6{\tiny $\tpm$0.5} & \cellcolor{blue!14}70.6{\tiny $\tpm$0.9} & \cellcolor{blue!14}77.0{\tiny $\tpm$0.7} & \cellcolor{blue!14}79.4{\tiny $\tpm$0.6} & \cellcolor{red!14}\textbf{82.3{\tiny $\tpm$0.7}} & \cellcolor{red!14}83.3{\tiny $\tpm$0.5} & \cellcolor{red!14}83.8{\tiny $\tpm$0.4}\\ 
\multicolumn{11}{c}{Computer Science} \\
gpt-oss-20b & 74.4{\tiny $\tpm$2.4} & 76.1{\tiny $\tpm$2.1} & 76.9{\tiny $\tpm$1.4} & 77.5{\tiny $\tpm$0.9} & 62.3{\tiny $\tpm$2.7} & 66.5{\tiny $\tpm$2.2} & 68.9{\tiny $\tpm$1.6} & \textbf{78.9{\tiny $\tpm$2.0}} & 78.2{\tiny $\tpm$1.4} & 78.7{\tiny $\tpm$1.1} \\
Qwen3-30B-A3B & 68.7{\tiny $\tpm$2.3} & 71.3{\tiny $\tpm$2.1} & 73.2{\tiny $\tpm$1.5} & 73.2{\tiny $\tpm$1.0} & 60.3{\tiny $\tpm$2.4} & 66.0{\tiny $\tpm$2.0} & 68.4{\tiny $\tpm$1.3} & \textbf{74.6{\tiny $\tpm$2.3}} & 77.6{\tiny $\tpm$1.5} & 79.0{\tiny $\tpm$0.9} \\
DeepSeek-R1-8B & 73.0{\tiny $\tpm$2.2} & 75.0{\tiny $\tpm$2.0} & 77.0{\tiny $\tpm$1.4} & 77.3{\tiny $\tpm$0.9} & 64.1{\tiny $\tpm$2.2} & 67.5{\tiny $\tpm$2.1} & 68.9{\tiny $\tpm$1.5} & \textbf{78.7{\tiny $\tpm$1.9}} & 78.5{\tiny $\tpm$1.4} & 78.3{\tiny $\tpm$1.1} \\
Average (models) & \cellcolor{green!18}72.0{\tiny $\tpm$1.3} & \cellcolor{green!18}74.2{\tiny $\tpm$1.2} & \cellcolor{green!18}75.7{\tiny $\tpm$0.8} & \cellcolor{green!18}76.0{\tiny $\tpm$0.5} & \cellcolor{blue!14}62.3{\tiny $\tpm$1.4} & \cellcolor{blue!14}66.7{\tiny $\tpm$1.2} & \cellcolor{blue!14}68.8{\tiny $\tpm$0.8} & \cellcolor{red!14}\textbf{77.4{\tiny $\tpm$1.2}} & \cellcolor{red!14}78.1{\tiny $\tpm$0.9} & \cellcolor{red!14}78.7{\tiny $\tpm$0.6}\\ 
\multicolumn{11}{c}{Engineering} \\
gpt-oss-20b & 82.5{\tiny $\tpm$1.1} & 83.9{\tiny $\tpm$1.0} & 84.6{\tiny $\tpm$0.6} & 84.9{\tiny $\tpm$0.4} & 74.3{\tiny $\tpm$1.3} & 81.7{\tiny $\tpm$0.9} & 83.4{\tiny $\tpm$0.6} & \textbf{87.4{\tiny $\tpm$0.8}} & 87.5{\tiny $\tpm$0.6} & 87.8{\tiny $\tpm$0.5} \\
Qwen3-30B-A3B & 76.6{\tiny $\tpm$1.2} & 78.7{\tiny $\tpm$1.0} & 81.8{\tiny $\tpm$0.7} & 82.0{\tiny $\tpm$0.5} & 72.8{\tiny $\tpm$1.4} & 80.8{\tiny $\tpm$1.0} & 82.5{\tiny $\tpm$0.7} & \textbf{85.6{\tiny $\tpm$0.9}} & 86.7{\tiny $\tpm$0.7} & 86.8{\tiny $\tpm$0.5} \\
DeepSeek-R1-8B & 78.6{\tiny $\tpm$1.0} & 80.1{\tiny $\tpm$1.0} & 81.3{\tiny $\tpm$0.7} & 81.9{\tiny $\tpm$0.5} & 76.7{\tiny $\tpm$1.3} & 83.2{\tiny $\tpm$1.0} & 84.7{\tiny $\tpm$0.6} & \textbf{86.6{\tiny $\tpm$0.9}} & 86.8{\tiny $\tpm$0.7} & 87.2{\tiny $\tpm$0.5} \\
Average (models) & \cellcolor{green!18}79.2{\tiny $\tpm$0.6} & \cellcolor{green!18}80.9{\tiny $\tpm$0.6} & \cellcolor{green!18}82.5{\tiny $\tpm$0.4} & \cellcolor{green!18}83.0{\tiny $\tpm$0.3} & \cellcolor{blue!14}74.6{\tiny $\tpm$0.8} & \cellcolor{blue!14}81.9{\tiny $\tpm$0.5} & \cellcolor{blue!14}83.5{\tiny $\tpm$0.4} & \cellcolor{red!14}\textbf{86.5{\tiny $\tpm$0.5}} & \cellcolor{red!14}87.0{\tiny $\tpm$0.4} & \cellcolor{red!14}87.3{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{GPQA Diamond} \\
gpt-oss-20b & 78.1{\tiny $\tpm$3.0} & 79.6{\tiny $\tpm$2.8} & 81.6{\tiny $\tpm$2.3} & 82.0{\tiny $\tpm$2.1} & 68.6{\tiny $\tpm$3.2} & 74.3{\tiny $\tpm$2.8} & 75.6{\tiny $\tpm$2.7} & \textbf{82.2{\tiny $\tpm$2.5}} & 81.5{\tiny $\tpm$2.1} & 81.3{\tiny $\tpm$2.2} \\
Qwen3-30B-A3B & 68.1{\tiny $\tpm$3.1} & 71.1{\tiny $\tpm$3.0} & 76.3{\tiny $\tpm$2.2} & 76.9{\tiny $\tpm$2.1} & 64.1{\tiny $\tpm$3.1} & 72.8{\tiny $\tpm$3.0} & 75.9{\tiny $\tpm$2.6} & \textbf{77.0{\tiny $\tpm$2.9}} & 80.6{\tiny $\tpm$2.4} & 81.6{\tiny $\tpm$2.0} \\
DeepSeek-R1-8B & 77.7{\tiny $\tpm$2.6} & 79.8{\tiny $\tpm$2.5} & 82.8{\tiny $\tpm$2.0} & 83.6{\tiny $\tpm$1.8} & 66.2{\tiny $\tpm$3.0} & 72.8{\tiny $\tpm$2.7} & 74.7{\tiny $\tpm$2.5} & \textbf{81.6{\tiny $\tpm$2.5}} & 82.8{\tiny $\tpm$2.1} & 83.3{\tiny $\tpm$2.0} \\
Average (models) & \cellcolor{green!18}74.6{\tiny $\tpm$1.6} & \cellcolor{green!18}76.8{\tiny $\tpm$1.6} & \cellcolor{green!18}80.2{\tiny $\tpm$1.3} & \cellcolor{green!18}80.8{\tiny $\tpm$1.2} & \cellcolor{blue!14}66.3{\tiny $\tpm$1.8} & \cellcolor{blue!14}73.3{\tiny $\tpm$1.7} & \cellcolor{blue!14}75.4{\tiny $\tpm$1.5} & \cellcolor{red!14}\textbf{80.3{\tiny $\tpm$1.5}} & \cellcolor{red!14}81.6{\tiny $\tpm$1.3} & \cellcolor{red!14}82.1{\tiny $\tpm$1.2}\\ 
\multicolumn{11}{c}{Average (tasks)} \\
gpt-oss-20b & 77.0{\tiny $\tpm$0.7} & 78.7{\tiny $\tpm$0.6} & 80.4{\tiny $\tpm$0.4} & 80.9{\tiny $\tpm$0.4} & 68.2{\tiny $\tpm$0.7} & 74.7{\tiny $\tpm$0.6} & 77.1{\tiny $\tpm$0.5} & \textbf{82.8{\tiny $\tpm$0.5}} & 83.1{\tiny $\tpm$0.4} & 83.5{\tiny $\tpm$0.4} \\
Qwen3-30B-A3B & 70.0{\tiny $\tpm$0.7} & 72.5{\tiny $\tpm$0.6} & 75.8{\tiny $\tpm$0.4} & 76.2{\tiny $\tpm$0.3} & 63.4{\tiny $\tpm$0.7} & 70.7{\tiny $\tpm$0.6} & 73.3{\tiny $\tpm$0.5} & \textbf{77.1{\tiny $\tpm$0.6}} & 79.8{\tiny $\tpm$0.5} & 80.7{\tiny $\tpm$0.3} \\
DeepSeek-R1-8B & 74.4{\tiny $\tpm$0.6} & 76.3{\tiny $\tpm$0.6} & 77.6{\tiny $\tpm$0.4} & 78.0{\tiny $\tpm$0.3} & 68.1{\tiny $\tpm$0.7} & 74.1{\tiny $\tpm$0.6} & 76.1{\tiny $\tpm$0.4} & \textbf{80.8{\tiny $\tpm$0.5}} & 81.5{\tiny $\tpm$0.4} & 81.9{\tiny $\tpm$0.3} \\
Average (models) & \cellcolor{green!18}73.8{\tiny $\tpm$0.4} & \cellcolor{green!18}75.8{\tiny $\tpm$0.4} & \cellcolor{green!18}77.9{\tiny $\tpm$0.3} & \cellcolor{green!18}78.3{\tiny $\tpm$0.2} & \cellcolor{blue!14}66.6{\tiny $\tpm$0.4} & \cellcolor{blue!14}73.2{\tiny $\tpm$0.3} & \cellcolor{blue!14}75.5{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{80.2{\tiny $\tpm$0.3}} & \cellcolor{red!14}81.5{\tiny $\tpm$0.3} & \cellcolor{red!14}82.0{\tiny $\tpm$0.2}\\ 
\bottomrule
\end{tabular}
\begin{tabular}{l>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c}
\toprule
 & \tiny VC (K=1) & \tiny VC (K=2) & \tiny VC (K=5) & \tiny VC (K=8) & \tiny SC (K=2) & \tiny SC (K=5) & \tiny SC (K=8) & \tiny SCVC (K=2) & \tiny SCVC (K=5) & \tiny SCVC (K=8) \\
\midrule
\multicolumn{11}{c}{Psychology} \\
gpt-oss-20b & 70.0{\tiny $\tpm$1.7} & 72.3{\tiny $\tpm$1.7} & 75.9{\tiny $\tpm$1.2} & 77.0{\tiny $\tpm$1.1} & 66.0{\tiny $\tpm$1.4} & 73.2{\tiny $\tpm$1.5} & 75.8{\tiny $\tpm$1.3} & \textbf{78.2{\tiny $\tpm$1.4}} & 80.0{\tiny $\tpm$1.1} & 80.8{\tiny $\tpm$1.0} \\
Qwen3-30B-A3B & 65.2{\tiny $\tpm$1.8} & 68.1{\tiny $\tpm$1.6} & 71.3{\tiny $\tpm$1.3} & 72.1{\tiny $\tpm$1.1} & 60.6{\tiny $\tpm$1.5} & 67.3{\tiny $\tpm$1.5} & 69.8{\tiny $\tpm$1.3} & \textbf{72.9{\tiny $\tpm$1.6}} & 76.7{\tiny $\tpm$1.3} & 77.9{\tiny $\tpm$1.1} \\
DeepSeek-R1-8B & 68.9{\tiny $\tpm$1.5} & 70.8{\tiny $\tpm$1.4} & 71.6{\tiny $\tpm$1.0} & 71.9{\tiny $\tpm$0.9} & 63.2{\tiny $\tpm$1.5} & 69.5{\tiny $\tpm$1.5} & 71.9{\tiny $\tpm$1.4} & \textbf{75.3{\tiny $\tpm$1.3}} & 76.5{\tiny $\tpm$1.1} & 77.1{\tiny $\tpm$1.0} \\
Average (models) & \cellcolor{green!18}68.1{\tiny $\tpm$1.0} & \cellcolor{green!18}70.4{\tiny $\tpm$0.9} & \cellcolor{green!18}72.9{\tiny $\tpm$0.7} & \cellcolor{green!18}73.7{\tiny $\tpm$0.6} & \cellcolor{blue!14}63.3{\tiny $\tpm$0.8} & \cellcolor{blue!14}70.0{\tiny $\tpm$0.8} & \cellcolor{blue!14}72.5{\tiny $\tpm$0.8} & \cellcolor{red!14}\textbf{75.5{\tiny $\tpm$0.8}} & \cellcolor{red!14}77.7{\tiny $\tpm$0.7} & \cellcolor{red!14}78.6{\tiny $\tpm$0.6}\\ 
\multicolumn{11}{c}{Law} \\
gpt-oss-20b & 58.4{\tiny $\tpm$1.4} & 59.7{\tiny $\tpm$1.4} & 61.0{\tiny $\tpm$1.0} & 61.6{\tiny $\tpm$0.7} & 61.8{\tiny $\tpm$1.3} & 65.5{\tiny $\tpm$1.1} & 66.6{\tiny $\tpm$0.8} & \textbf{66.3{\tiny $\tpm$1.4}} & 67.6{\tiny $\tpm$1.1} & 67.9{\tiny $\tpm$0.8} \\
Qwen3-30B-A3B & 56.5{\tiny $\tpm$1.1} & 57.6{\tiny $\tpm$1.2} & 59.8{\tiny $\tpm$0.9} & 59.1{\tiny $\tpm$0.6} & 60.4{\tiny $\tpm$1.1} & 64.4{\tiny $\tpm$1.0} & 65.4{\tiny $\tpm$0.7} & \textbf{64.5{\tiny $\tpm$1.3}} & 67.0{\tiny $\tpm$1.0} & 67.5{\tiny $\tpm$0.7} \\
DeepSeek-R1-8B & 57.2{\tiny $\tpm$1.4} & 58.2{\tiny $\tpm$1.3} & 57.9{\tiny $\tpm$0.9} & 57.6{\tiny $\tpm$0.7} & 61.9{\tiny $\tpm$1.3} & 66.6{\tiny $\tpm$1.1} & 68.4{\tiny $\tpm$0.9} & \textbf{65.4{\tiny $\tpm$1.4}} & 67.7{\tiny $\tpm$1.1} & 68.8{\tiny $\tpm$0.9} \\
Average (models) & \cellcolor{green!18}57.4{\tiny $\tpm$0.8} & \cellcolor{green!18}58.5{\tiny $\tpm$0.7} & \cellcolor{green!18}59.6{\tiny $\tpm$0.5} & \cellcolor{green!18}59.4{\tiny $\tpm$0.4} & \cellcolor{blue!14}61.4{\tiny $\tpm$0.7} & \cellcolor{blue!14}65.5{\tiny $\tpm$0.6} & \cellcolor{blue!14}66.8{\tiny $\tpm$0.5} & \cellcolor{red!14}\textbf{65.4{\tiny $\tpm$0.8}} & \cellcolor{red!14}67.4{\tiny $\tpm$0.6} & \cellcolor{red!14}68.1{\tiny $\tpm$0.5}\\ 
\multicolumn{11}{c}{Business} \\
gpt-oss-20b & 82.5{\tiny $\tpm$1.5} & 84.2{\tiny $\tpm$1.3} & 86.2{\tiny $\tpm$0.7} & 86.5{\tiny $\tpm$0.5} & 67.6{\tiny $\tpm$1.9} & 76.1{\tiny $\tpm$1.4} & 78.9{\tiny $\tpm$0.9} & \textbf{87.2{\tiny $\tpm$1.2}} & 88.9{\tiny $\tpm$0.8} & 89.4{\tiny $\tpm$0.5} \\
Qwen3-30B-A3B & 76.1{\tiny $\tpm$1.5} & 78.6{\tiny $\tpm$1.3} & 81.0{\tiny $\tpm$0.8} & 81.4{\tiny $\tpm$0.4} & 62.9{\tiny $\tpm$1.7} & 69.5{\tiny $\tpm$1.3} & 71.8{\tiny $\tpm$0.8} & \textbf{81.7{\tiny $\tpm$1.3}} & 83.4{\tiny $\tpm$0.9} & 84.1{\tiny $\tpm$0.5} \\
DeepSeek-R1-8B & 79.0{\tiny $\tpm$1.4} & 80.9{\tiny $\tpm$1.3} & 81.7{\tiny $\tpm$0.8} & 81.8{\tiny $\tpm$0.5} & 68.5{\tiny $\tpm$1.8} & 75.4{\tiny $\tpm$1.5} & 78.1{\tiny $\tpm$0.9} & \textbf{84.1{\tiny $\tpm$1.2}} & 84.5{\tiny $\tpm$0.9} & 84.9{\tiny $\tpm$0.6} \\
Average (models) & \cellcolor{green!18}79.2{\tiny $\tpm$0.8} & \cellcolor{green!18}81.2{\tiny $\tpm$0.8} & \cellcolor{green!18}83.0{\tiny $\tpm$0.5} & \cellcolor{green!18}83.2{\tiny $\tpm$0.3} & \cellcolor{blue!14}66.3{\tiny $\tpm$1.1} & \cellcolor{blue!14}73.7{\tiny $\tpm$0.8} & \cellcolor{blue!14}76.3{\tiny $\tpm$0.5} & \cellcolor{red!14}\textbf{84.3{\tiny $\tpm$0.7}} & \cellcolor{red!14}85.6{\tiny $\tpm$0.5} & \cellcolor{red!14}86.1{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{History} \\
gpt-oss-20b & 65.2{\tiny $\tpm$2.1} & 66.9{\tiny $\tpm$1.9} & 68.6{\tiny $\tpm$1.2} & 69.2{\tiny $\tpm$0.8} & 62.1{\tiny $\tpm$1.9} & 67.7{\tiny $\tpm$1.8} & 70.1{\tiny $\tpm$1.2} & \textbf{71.2{\tiny $\tpm$1.9}} & 72.3{\tiny $\tpm$1.5} & 73.1{\tiny $\tpm$1.1} \\
Qwen3-30B-A3B & 61.2{\tiny $\tpm$1.9} & 63.4{\tiny $\tpm$1.9} & 65.9{\tiny $\tpm$1.3} & 65.7{\tiny $\tpm$0.8} & 58.4{\tiny $\tpm$1.7} & 62.7{\tiny $\tpm$1.5} & 64.4{\tiny $\tpm$1.0} & \textbf{67.8{\tiny $\tpm$2.0}} & 70.6{\tiny $\tpm$1.5} & 71.5{\tiny $\tpm$0.9} \\
DeepSeek-R1-8B & 64.3{\tiny $\tpm$2.1} & 66.0{\tiny $\tpm$1.9} & 67.3{\tiny $\tpm$1.2} & 67.6{\tiny $\tpm$0.8} & 59.6{\tiny $\tpm$1.8} & 63.9{\tiny $\tpm$1.7} & 65.4{\tiny $\tpm$1.2} & \textbf{68.9{\tiny $\tpm$1.9}} & 69.8{\tiny $\tpm$1.5} & 70.1{\tiny $\tpm$1.1} \\
Average (models) & \cellcolor{green!18}63.6{\tiny $\tpm$1.1} & \cellcolor{green!18}65.4{\tiny $\tpm$1.1} & \cellcolor{green!18}67.3{\tiny $\tpm$0.7} & \cellcolor{green!18}67.5{\tiny $\tpm$0.5} & \cellcolor{blue!14}60.0{\tiny $\tpm$1.0} & \cellcolor{blue!14}64.8{\tiny $\tpm$0.9} & \cellcolor{blue!14}66.6{\tiny $\tpm$0.6} & \cellcolor{red!14}\textbf{69.3{\tiny $\tpm$1.1}} & \cellcolor{red!14}70.9{\tiny $\tpm$0.9} & \cellcolor{red!14}71.6{\tiny $\tpm$0.6}\\ 
\multicolumn{11}{c}{Philosophy} \\
gpt-oss-20b & 77.6{\tiny $\tpm$1.5} & 79.5{\tiny $\tpm$1.4} & 80.5{\tiny $\tpm$0.9} & 80.9{\tiny $\tpm$0.5} & 65.6{\tiny $\tpm$1.7} & 72.0{\tiny $\tpm$1.4} & 73.7{\tiny $\tpm$1.0} & \textbf{81.4{\tiny $\tpm$1.4}} & 80.9{\tiny $\tpm$1.1} & 80.9{\tiny $\tpm$0.8} \\
Qwen3-30B-A3B & 64.2{\tiny $\tpm$1.9} & 66.5{\tiny $\tpm$1.8} & 68.5{\tiny $\tpm$1.2} & 68.9{\tiny $\tpm$0.7} & 61.2{\tiny $\tpm$1.6} & 66.8{\tiny $\tpm$1.4} & 68.7{\tiny $\tpm$1.0} & \textbf{71.4{\tiny $\tpm$1.7}} & 73.3{\tiny $\tpm$1.3} & 73.9{\tiny $\tpm$0.9} \\
DeepSeek-R1-8B & 73.3{\tiny $\tpm$1.6} & 75.2{\tiny $\tpm$1.4} & 77.4{\tiny $\tpm$1.0} & 77.8{\tiny $\tpm$0.7} & 63.8{\tiny $\tpm$1.7} & 70.8{\tiny $\tpm$1.4} & 72.8{\tiny $\tpm$1.0} & \textbf{77.9{\tiny $\tpm$1.5}} & 79.2{\tiny $\tpm$1.2} & 79.7{\tiny $\tpm$0.8} \\
Average (models) & \cellcolor{green!18}71.7{\tiny $\tpm$1.0} & \cellcolor{green!18}73.7{\tiny $\tpm$0.9} & \cellcolor{green!18}75.5{\tiny $\tpm$0.6} & \cellcolor{green!18}75.9{\tiny $\tpm$0.4} & \cellcolor{blue!14}63.5{\tiny $\tpm$1.0} & \cellcolor{blue!14}69.9{\tiny $\tpm$0.8} & \cellcolor{blue!14}71.7{\tiny $\tpm$0.6} & \cellcolor{red!14}\textbf{76.9{\tiny $\tpm$0.9}} & \cellcolor{red!14}77.8{\tiny $\tpm$0.7} & \cellcolor{red!14}78.2{\tiny $\tpm$0.5}\\ 
\multicolumn{11}{c}{Other} \\
gpt-oss-20b & 74.4{\tiny $\tpm$1.2} & 76.0{\tiny $\tpm$1.1} & 78.0{\tiny $\tpm$0.8} & 78.6{\tiny $\tpm$0.5} & 67.6{\tiny $\tpm$1.3} & 74.1{\tiny $\tpm$1.1} & 76.2{\tiny $\tpm$0.8} & \textbf{80.5{\tiny $\tpm$1.1}} & 80.7{\tiny $\tpm$0.9} & 81.1{\tiny $\tpm$0.7} \\
Qwen3-30B-A3B & 68.7{\tiny $\tpm$1.4} & 71.2{\tiny $\tpm$1.2} & 73.8{\tiny $\tpm$0.8} & 74.2{\tiny $\tpm$0.5} & 62.5{\tiny $\tpm$1.4} & 69.6{\tiny $\tpm$1.1} & 72.4{\tiny $\tpm$0.7} & \textbf{75.9{\tiny $\tpm$1.2}} & 78.6{\tiny $\tpm$0.8} & 79.7{\tiny $\tpm$0.6} \\
DeepSeek-R1-8B & 70.7{\tiny $\tpm$1.2} & 72.5{\tiny $\tpm$1.1} & 74.1{\tiny $\tpm$0.8} & 74.4{\tiny $\tpm$0.5} & 65.5{\tiny $\tpm$1.3} & 71.5{\tiny $\tpm$1.1} & 73.1{\tiny $\tpm$0.8} & \textbf{77.1{\tiny $\tpm$1.1}} & 78.1{\tiny $\tpm$0.9} & 78.4{\tiny $\tpm$0.6} \\
Average (models) & \cellcolor{green!18}71.3{\tiny $\tpm$0.7} & \cellcolor{green!18}73.2{\tiny $\tpm$0.7} & \cellcolor{green!18}75.3{\tiny $\tpm$0.4} & \cellcolor{green!18}75.7{\tiny $\tpm$0.3} & \cellcolor{blue!14}65.2{\tiny $\tpm$0.8} & \cellcolor{blue!14}71.7{\tiny $\tpm$0.6} & \cellcolor{blue!14}73.9{\tiny $\tpm$0.4} & \cellcolor{red!14}\textbf{77.8{\tiny $\tpm$0.7}} & \cellcolor{red!14}79.1{\tiny $\tpm$0.5} & \cellcolor{red!14}79.7{\tiny $\tpm$0.4}\\ 
\multicolumn{11}{c}{Average (tasks)} \\
gpt-oss-20b & 71.4{\tiny $\tpm$0.7} & 73.1{\tiny $\tpm$0.6} & 75.0{\tiny $\tpm$0.4} & 75.6{\tiny $\tpm$0.3} & 65.1{\tiny $\tpm$0.7} & 71.4{\tiny $\tpm$0.6} & 73.5{\tiny $\tpm$0.4} & \textbf{77.5{\tiny $\tpm$0.6}} & 78.4{\tiny $\tpm$0.4} & 78.9{\tiny $\tpm$0.3} \\
Qwen3-30B-A3B & 65.3{\tiny $\tpm$0.7} & 67.6{\tiny $\tpm$0.6} & 70.0{\tiny $\tpm$0.4} & 70.2{\tiny $\tpm$0.3} & 61.0{\tiny $\tpm$0.6} & 66.7{\tiny $\tpm$0.5} & 68.8{\tiny $\tpm$0.4} & \textbf{72.4{\tiny $\tpm$0.6}} & 74.9{\tiny $\tpm$0.5} & 75.8{\tiny $\tpm$0.3} \\
DeepSeek-R1-8B & 68.9{\tiny $\tpm$0.6} & 70.6{\tiny $\tpm$0.6} & 71.7{\tiny $\tpm$0.4} & 71.9{\tiny $\tpm$0.3} & 63.8{\tiny $\tpm$0.6} & 69.6{\tiny $\tpm$0.5} & 71.6{\tiny $\tpm$0.4} & \textbf{74.8{\tiny $\tpm$0.6}} & 76.0{\tiny $\tpm$0.5} & 76.5{\tiny $\tpm$0.4} \\
Average (models) & \cellcolor{green!18}68.5{\tiny $\tpm$0.4} & \cellcolor{green!18}70.4{\tiny $\tpm$0.4} & \cellcolor{green!18}72.3{\tiny $\tpm$0.2} & \cellcolor{green!18}72.6{\tiny $\tpm$0.2} & \cellcolor{blue!14}63.3{\tiny $\tpm$0.4} & \cellcolor{blue!14}69.3{\tiny $\tpm$0.3} & \cellcolor{blue!14}71.3{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{74.9{\tiny $\tpm$0.3}} & \cellcolor{red!14}76.4{\tiny $\tpm$0.3} & \cellcolor{red!14}77.0{\tiny $\tpm$0.2}\\ 
\bottomrule
\end{tabular}
\begin{tabular}{l>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c}
\toprule
 & \tiny VC (K=1) & \tiny VC (K=2) & \tiny VC (K=5) & \tiny VC (K=8) & \tiny SC (K=2) & \tiny SC (K=5) & \tiny SC (K=8) & \tiny SCVC (K=2) & \tiny SCVC (K=5) & \tiny SCVC (K=8) \\
\midrule
\multicolumn{11}{c}{Math} \\
gpt-oss-20b & 94.1{\tiny $\tpm$0.3} & 94.0{\tiny $\tpm$0.3} & 94.5{\tiny $\tpm$0.2} & 94.5{\tiny $\tpm$0.1} & 94.0{\tiny $\tpm$0.3} & 94.5{\tiny $\tpm$0.2} & 94.5{\tiny $\tpm$0.1} & \textbf{94.0{\tiny $\tpm$0.3}} & 94.5{\tiny $\tpm$0.2} & 94.5{\tiny $\tpm$0.1} \\
Qwen3-30B-A3B & 94.5{\tiny $\tpm$0.2} & 94.5{\tiny $\tpm$0.2} & 94.7{\tiny $\tpm$0.2} & 94.7{\tiny $\tpm$0.1} & 94.5{\tiny $\tpm$0.2} & 94.7{\tiny $\tpm$0.2} & 94.7{\tiny $\tpm$0.1} & \textbf{94.5{\tiny $\tpm$0.2}} & 94.7{\tiny $\tpm$0.2} & 94.7{\tiny $\tpm$0.1} \\
DeepSeek-R1-8B & 91.8{\tiny $\tpm$0.4} & 91.8{\tiny $\tpm$0.4} & 92.8{\tiny $\tpm$0.2} & 92.9{\tiny $\tpm$0.2} & 91.8{\tiny $\tpm$0.4} & 92.8{\tiny $\tpm$0.2} & 92.9{\tiny $\tpm$0.2} & \textbf{91.8{\tiny $\tpm$0.4}} & 92.8{\tiny $\tpm$0.2} & 92.9{\tiny $\tpm$0.2} \\
Average (models) & \cellcolor{green!18}93.5{\tiny $\tpm$0.2} & \cellcolor{green!18}93.4{\tiny $\tpm$0.2} & \cellcolor{green!18}94.0{\tiny $\tpm$0.1} & \cellcolor{green!18}94.0{\tiny $\tpm$0.1} & \cellcolor{blue!14}93.4{\tiny $\tpm$0.2} & \cellcolor{blue!14}94.0{\tiny $\tpm$0.1} & \cellcolor{blue!14}94.0{\tiny $\tpm$0.1} & \cellcolor{red!14}\textbf{93.4{\tiny $\tpm$0.2}} & \cellcolor{red!14}94.0{\tiny $\tpm$0.1} & \cellcolor{red!14}94.0{\tiny $\tpm$0.1}\\ 
\multicolumn{11}{c}{GSM8K} \\
gpt-oss-20b & 94.2{\tiny $\tpm$0.3} & 94.1{\tiny $\tpm$0.3} & 94.8{\tiny $\tpm$0.2} & 94.8{\tiny $\tpm$0.1} & 94.1{\tiny $\tpm$0.3} & 94.8{\tiny $\tpm$0.2} & 94.8{\tiny $\tpm$0.1} & \textbf{94.1{\tiny $\tpm$0.3}} & 94.8{\tiny $\tpm$0.2} & 94.8{\tiny $\tpm$0.1} \\
Qwen3-30B-A3B & 95.4{\tiny $\tpm$0.2} & 95.4{\tiny $\tpm$0.2} & 95.6{\tiny $\tpm$0.1} & 95.7{\tiny $\tpm$0.1} & 95.4{\tiny $\tpm$0.2} & 95.6{\tiny $\tpm$0.1} & 95.7{\tiny $\tpm$0.1} & \textbf{95.4{\tiny $\tpm$0.2}} & 95.6{\tiny $\tpm$0.1} & 95.7{\tiny $\tpm$0.1} \\
DeepSeek-R1-8B & 92.9{\tiny $\tpm$0.3} & 92.9{\tiny $\tpm$0.3} & 93.7{\tiny $\tpm$0.2} & 93.8{\tiny $\tpm$0.1} & 92.9{\tiny $\tpm$0.3} & 93.7{\tiny $\tpm$0.2} & 93.8{\tiny $\tpm$0.1} & \textbf{92.9{\tiny $\tpm$0.3}} & 93.7{\tiny $\tpm$0.2} & 93.8{\tiny $\tpm$0.1} \\
Average (models) & \cellcolor{green!18}94.1{\tiny $\tpm$0.2} & \cellcolor{green!18}94.1{\tiny $\tpm$0.2} & \cellcolor{green!18}94.7{\tiny $\tpm$0.1} & \cellcolor{green!18}94.8{\tiny $\tpm$0.1} & \cellcolor{blue!14}94.1{\tiny $\tpm$0.2} & \cellcolor{blue!14}94.7{\tiny $\tpm$0.1} & \cellcolor{blue!14}94.8{\tiny $\tpm$0.1} & \cellcolor{red!14}\textbf{94.1{\tiny $\tpm$0.2}} & \cellcolor{red!14}94.7{\tiny $\tpm$0.1} & \cellcolor{red!14}94.8{\tiny $\tpm$0.1}\\ 
\multicolumn{11}{c}{AIME 2024 \& 2025} \\
gpt-oss-20b & 95.8{\tiny $\tpm$2.0} & 95.8{\tiny $\tpm$1.9} & 98.2{\tiny $\tpm$0.4} & 98.2{\tiny $\tpm$0.1} & 95.8{\tiny $\tpm$1.9} & 98.2{\tiny $\tpm$0.4} & 98.2{\tiny $\tpm$0.1} & \textbf{95.8{\tiny $\tpm$1.9}} & 98.2{\tiny $\tpm$0.4} & 98.2{\tiny $\tpm$0.1} \\
Qwen3-30B-A3B & 82.0{\tiny $\tpm$2.9} & 81.9{\tiny $\tpm$2.9} & 86.1{\tiny $\tpm$2.1} & 86.9{\tiny $\tpm$1.8} & 81.9{\tiny $\tpm$2.9} & 86.1{\tiny $\tpm$2.1} & 86.9{\tiny $\tpm$1.8} & \textbf{81.9{\tiny $\tpm$2.9}} & 86.1{\tiny $\tpm$2.1} & 86.9{\tiny $\tpm$1.8} \\
DeepSeek-R1-8B & 66.1{\tiny $\tpm$3.7} & 66.0{\tiny $\tpm$3.8} & 73.7{\tiny $\tpm$2.5} & 75.2{\tiny $\tpm$2.1} & 66.0{\tiny $\tpm$3.8} & 73.7{\tiny $\tpm$2.5} & 75.2{\tiny $\tpm$2.1} & \textbf{66.0{\tiny $\tpm$3.8}} & 73.7{\tiny $\tpm$2.5} & 75.2{\tiny $\tpm$2.1} \\
Average (models) & \cellcolor{green!18}81.3{\tiny $\tpm$1.6} & \cellcolor{green!18}81.2{\tiny $\tpm$1.7} & \cellcolor{green!18}86.0{\tiny $\tpm$1.1} & \cellcolor{green!18}86.8{\tiny $\tpm$0.9} & \cellcolor{blue!14}81.2{\tiny $\tpm$1.7} & \cellcolor{blue!14}86.0{\tiny $\tpm$1.1} & \cellcolor{blue!14}86.8{\tiny $\tpm$0.9} & \cellcolor{red!14}\textbf{81.2{\tiny $\tpm$1.7}} & \cellcolor{red!14}86.0{\tiny $\tpm$1.1} & \cellcolor{red!14}86.8{\tiny $\tpm$0.9}\\ 
\multicolumn{11}{c}{Average (tasks)} \\
gpt-oss-20b & 94.7{\tiny $\tpm$0.7} & 94.7{\tiny $\tpm$0.7} & 95.8{\tiny $\tpm$0.1} & 95.8{\tiny $\tpm$0.1} & 94.7{\tiny $\tpm$0.7} & 95.8{\tiny $\tpm$0.1} & 95.8{\tiny $\tpm$0.1} & \textbf{94.7{\tiny $\tpm$0.7}} & 95.8{\tiny $\tpm$0.1} & 95.8{\tiny $\tpm$0.1} \\
Qwen3-30B-A3B & 90.6{\tiny $\tpm$1.0} & 90.6{\tiny $\tpm$1.0} & 92.1{\tiny $\tpm$0.7} & 92.4{\tiny $\tpm$0.6} & 90.6{\tiny $\tpm$1.0} & 92.1{\tiny $\tpm$0.7} & 92.4{\tiny $\tpm$0.6} & \textbf{90.6{\tiny $\tpm$1.0}} & 92.1{\tiny $\tpm$0.7} & 92.4{\tiny $\tpm$0.6} \\
DeepSeek-R1-8B & 83.6{\tiny $\tpm$1.3} & 83.6{\tiny $\tpm$1.3} & 86.8{\tiny $\tpm$0.8} & 87.3{\tiny $\tpm$0.7} & 83.6{\tiny $\tpm$1.3} & 86.8{\tiny $\tpm$0.8} & 87.3{\tiny $\tpm$0.7} & \textbf{83.6{\tiny $\tpm$1.3}} & 86.8{\tiny $\tpm$0.8} & 87.3{\tiny $\tpm$0.7} \\
Average (models) & \cellcolor{green!18}89.6{\tiny $\tpm$0.6} & \cellcolor{green!18}89.6{\tiny $\tpm$0.6} & \cellcolor{green!18}91.6{\tiny $\tpm$0.4} & \cellcolor{green!18}91.9{\tiny $\tpm$0.3} & \cellcolor{blue!14}89.6{\tiny $\tpm$0.6} & \cellcolor{blue!14}91.6{\tiny $\tpm$0.4} & \cellcolor{blue!14}91.9{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{89.6{\tiny $\tpm$0.6}} & \cellcolor{red!14}91.6{\tiny $\tpm$0.4} & \cellcolor{red!14}91.9{\tiny $\tpm$0.3}\\ 
\bottomrule
\end{tabular}
\begin{tabular}{l>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c}
\toprule
 & \tiny VC (K=1) & \tiny VC (K=2) & \tiny VC (K=5) & \tiny VC (K=8) & \tiny SC (K=2) & \tiny SC (K=5) & \tiny SC (K=8) & \tiny SCVC (K=2) & \tiny SCVC (K=5) & \tiny SCVC (K=8) \\
\midrule
\multicolumn{11}{c}{Health} \\
gpt-oss-20b & 74.2{\tiny $\tpm$0.8} & 74.2{\tiny $\tpm$0.8} & 75.6{\tiny $\tpm$0.5} & 75.8{\tiny $\tpm$0.4} & 74.2{\tiny $\tpm$0.8} & 75.6{\tiny $\tpm$0.5} & 75.8{\tiny $\tpm$0.4} & \textbf{74.2{\tiny $\tpm$0.8}} & 75.6{\tiny $\tpm$0.5} & 75.8{\tiny $\tpm$0.4} \\
Qwen3-30B-A3B & 75.4{\tiny $\tpm$0.6} & 75.4{\tiny $\tpm$0.6} & 76.4{\tiny $\tpm$0.4} & 76.5{\tiny $\tpm$0.3} & 75.4{\tiny $\tpm$0.6} & 76.4{\tiny $\tpm$0.4} & 76.5{\tiny $\tpm$0.3} & \textbf{75.4{\tiny $\tpm$0.6}} & 76.4{\tiny $\tpm$0.4} & 76.5{\tiny $\tpm$0.3} \\
DeepSeek-R1-8B & 70.0{\tiny $\tpm$0.8} & 70.0{\tiny $\tpm$0.7} & 72.0{\tiny $\tpm$0.5} & 72.2{\tiny $\tpm$0.4} & 70.0{\tiny $\tpm$0.7} & 72.0{\tiny $\tpm$0.5} & 72.2{\tiny $\tpm$0.4} & \textbf{70.0{\tiny $\tpm$0.7}} & 72.0{\tiny $\tpm$0.5} & 72.2{\tiny $\tpm$0.4} \\
Average (models) & \cellcolor{green!18}73.2{\tiny $\tpm$0.4} & \cellcolor{green!18}73.2{\tiny $\tpm$0.4} & \cellcolor{green!18}74.7{\tiny $\tpm$0.3} & \cellcolor{green!18}74.8{\tiny $\tpm$0.2} & \cellcolor{blue!14}73.2{\tiny $\tpm$0.4} & \cellcolor{blue!14}74.7{\tiny $\tpm$0.3} & \cellcolor{blue!14}74.8{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{73.2{\tiny $\tpm$0.4}} & \cellcolor{red!14}74.7{\tiny $\tpm$0.3} & \cellcolor{red!14}74.8{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{Biology} \\
gpt-oss-20b & 88.0{\tiny $\tpm$0.6} & 88.1{\tiny $\tpm$0.6} & 89.3{\tiny $\tpm$0.4} & 89.5{\tiny $\tpm$0.3} & 88.1{\tiny $\tpm$0.6} & 89.3{\tiny $\tpm$0.4} & 89.5{\tiny $\tpm$0.3} & \textbf{88.1{\tiny $\tpm$0.6}} & 89.3{\tiny $\tpm$0.4} & 89.5{\tiny $\tpm$0.3} \\
Qwen3-30B-A3B & 88.7{\tiny $\tpm$0.5} & 88.7{\tiny $\tpm$0.5} & 89.4{\tiny $\tpm$0.2} & 89.4{\tiny $\tpm$0.2} & 88.7{\tiny $\tpm$0.5} & 89.4{\tiny $\tpm$0.2} & 89.4{\tiny $\tpm$0.2} & \textbf{88.7{\tiny $\tpm$0.5}} & 89.4{\tiny $\tpm$0.2} & 89.4{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 86.6{\tiny $\tpm$0.6} & 86.6{\tiny $\tpm$0.7} & 87.8{\tiny $\tpm$0.4} & 88.0{\tiny $\tpm$0.3} & 86.6{\tiny $\tpm$0.7} & 87.8{\tiny $\tpm$0.4} & 88.0{\tiny $\tpm$0.3} & \textbf{86.6{\tiny $\tpm$0.7}} & 87.8{\tiny $\tpm$0.4} & 88.0{\tiny $\tpm$0.3} \\
Average (models) & \cellcolor{green!18}87.8{\tiny $\tpm$0.3} & \cellcolor{green!18}87.8{\tiny $\tpm$0.3} & \cellcolor{green!18}88.8{\tiny $\tpm$0.2} & \cellcolor{green!18}89.0{\tiny $\tpm$0.2} & \cellcolor{blue!14}87.8{\tiny $\tpm$0.3} & \cellcolor{blue!14}88.8{\tiny $\tpm$0.2} & \cellcolor{blue!14}89.0{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{87.8{\tiny $\tpm$0.3}} & \cellcolor{red!14}88.8{\tiny $\tpm$0.2} & \cellcolor{red!14}89.0{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{Chemistry} \\
gpt-oss-20b & 86.7{\tiny $\tpm$0.5} & 86.7{\tiny $\tpm$0.5} & 87.8{\tiny $\tpm$0.3} & 87.8{\tiny $\tpm$0.3} & 86.7{\tiny $\tpm$0.5} & 87.8{\tiny $\tpm$0.3} & 87.8{\tiny $\tpm$0.3} & \textbf{86.7{\tiny $\tpm$0.5}} & 87.8{\tiny $\tpm$0.3} & 87.8{\tiny $\tpm$0.3} \\
Qwen3-30B-A3B & 88.2{\tiny $\tpm$0.4} & 88.2{\tiny $\tpm$0.4} & 88.4{\tiny $\tpm$0.2} & 88.4{\tiny $\tpm$0.2} & 88.2{\tiny $\tpm$0.4} & 88.4{\tiny $\tpm$0.2} & 88.4{\tiny $\tpm$0.2} & \textbf{88.2{\tiny $\tpm$0.4}} & 88.4{\tiny $\tpm$0.2} & 88.4{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 85.2{\tiny $\tpm$0.5} & 85.2{\tiny $\tpm$0.5} & 86.8{\tiny $\tpm$0.4} & 87.1{\tiny $\tpm$0.3} & 85.2{\tiny $\tpm$0.5} & 86.8{\tiny $\tpm$0.4} & 87.1{\tiny $\tpm$0.3} & \textbf{85.2{\tiny $\tpm$0.5}} & 86.8{\tiny $\tpm$0.4} & 87.1{\tiny $\tpm$0.3} \\
Average (models) & \cellcolor{green!18}86.7{\tiny $\tpm$0.3} & \cellcolor{green!18}86.7{\tiny $\tpm$0.3} & \cellcolor{green!18}87.7{\tiny $\tpm$0.2} & \cellcolor{green!18}87.8{\tiny $\tpm$0.2} & \cellcolor{blue!14}86.7{\tiny $\tpm$0.3} & \cellcolor{blue!14}87.7{\tiny $\tpm$0.2} & \cellcolor{blue!14}87.8{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{86.7{\tiny $\tpm$0.3}} & \cellcolor{red!14}87.7{\tiny $\tpm$0.2} & \cellcolor{red!14}87.8{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{Economics} \\
gpt-oss-20b & 81.2{\tiny $\tpm$0.7} & 81.2{\tiny $\tpm$0.7} & 82.6{\tiny $\tpm$0.4} & 82.7{\tiny $\tpm$0.3} & 81.2{\tiny $\tpm$0.7} & 82.6{\tiny $\tpm$0.4} & 82.7{\tiny $\tpm$0.3} & \textbf{81.2{\tiny $\tpm$0.7}} & 82.6{\tiny $\tpm$0.4} & 82.7{\tiny $\tpm$0.3} \\
Qwen3-30B-A3B & 84.4{\tiny $\tpm$0.5} & 84.4{\tiny $\tpm$0.5} & 84.7{\tiny $\tpm$0.3} & 84.8{\tiny $\tpm$0.2} & 84.4{\tiny $\tpm$0.5} & 84.7{\tiny $\tpm$0.3} & 84.8{\tiny $\tpm$0.2} & \textbf{84.4{\tiny $\tpm$0.5}} & 84.7{\tiny $\tpm$0.3} & 84.8{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 80.3{\tiny $\tpm$0.7} & 80.3{\tiny $\tpm$0.7} & 81.6{\tiny $\tpm$0.4} & 81.8{\tiny $\tpm$0.4} & 80.3{\tiny $\tpm$0.7} & 81.6{\tiny $\tpm$0.4} & 81.8{\tiny $\tpm$0.4} & \textbf{80.3{\tiny $\tpm$0.7}} & 81.6{\tiny $\tpm$0.4} & 81.8{\tiny $\tpm$0.4} \\
Average (models) & \cellcolor{green!18}82.0{\tiny $\tpm$0.4} & \cellcolor{green!18}81.9{\tiny $\tpm$0.4} & \cellcolor{green!18}83.0{\tiny $\tpm$0.2} & \cellcolor{green!18}83.1{\tiny $\tpm$0.2} & \cellcolor{blue!14}81.9{\tiny $\tpm$0.4} & \cellcolor{blue!14}83.0{\tiny $\tpm$0.2} & \cellcolor{blue!14}83.1{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{81.9{\tiny $\tpm$0.4}} & \cellcolor{red!14}83.0{\tiny $\tpm$0.2} & \cellcolor{red!14}83.1{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{Physics} \\
gpt-oss-20b & 78.8{\tiny $\tpm$0.7} & 78.7{\tiny $\tpm$0.8} & 83.2{\tiny $\tpm$0.5} & 84.0{\tiny $\tpm$0.5} & 78.7{\tiny $\tpm$0.8} & 83.2{\tiny $\tpm$0.5} & 84.0{\tiny $\tpm$0.5} & \textbf{78.7{\tiny $\tpm$0.8}} & 83.2{\tiny $\tpm$0.5} & 84.0{\tiny $\tpm$0.5} \\
Qwen3-30B-A3B & 89.6{\tiny $\tpm$0.4} & 89.6{\tiny $\tpm$0.4} & 90.1{\tiny $\tpm$0.2} & 90.2{\tiny $\tpm$0.2} & 89.6{\tiny $\tpm$0.4} & 90.1{\tiny $\tpm$0.2} & 90.2{\tiny $\tpm$0.2} & \textbf{89.6{\tiny $\tpm$0.4}} & 90.1{\tiny $\tpm$0.2} & 90.2{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 84.4{\tiny $\tpm$0.5} & 84.4{\tiny $\tpm$0.5} & 86.2{\tiny $\tpm$0.3} & 86.5{\tiny $\tpm$0.3} & 84.4{\tiny $\tpm$0.5} & 86.2{\tiny $\tpm$0.3} & 86.5{\tiny $\tpm$0.3} & \textbf{84.4{\tiny $\tpm$0.5}} & 86.2{\tiny $\tpm$0.3} & 86.5{\tiny $\tpm$0.3} \\
Average (models) & \cellcolor{green!18}84.3{\tiny $\tpm$0.3} & \cellcolor{green!18}84.2{\tiny $\tpm$0.3} & \cellcolor{green!18}86.5{\tiny $\tpm$0.2} & \cellcolor{green!18}86.9{\tiny $\tpm$0.2} & \cellcolor{blue!14}84.2{\tiny $\tpm$0.3} & \cellcolor{blue!14}86.5{\tiny $\tpm$0.2} & \cellcolor{blue!14}86.9{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{84.2{\tiny $\tpm$0.3}} & \cellcolor{red!14}86.5{\tiny $\tpm$0.2} & \cellcolor{red!14}86.9{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{Computer Science} \\
gpt-oss-20b & 85.5{\tiny $\tpm$0.9} & 85.5{\tiny $\tpm$0.9} & 86.8{\tiny $\tpm$0.6} & 86.7{\tiny $\tpm$0.4} & 85.5{\tiny $\tpm$0.9} & 86.8{\tiny $\tpm$0.6} & 86.7{\tiny $\tpm$0.4} & \textbf{85.5{\tiny $\tpm$0.9}} & 86.8{\tiny $\tpm$0.6} & 86.7{\tiny $\tpm$0.4} \\
Qwen3-30B-A3B & 85.7{\tiny $\tpm$0.7} & 85.8{\tiny $\tpm$0.7} & 86.3{\tiny $\tpm$0.4} & 86.3{\tiny $\tpm$0.3} & 85.8{\tiny $\tpm$0.7} & 86.3{\tiny $\tpm$0.4} & 86.3{\tiny $\tpm$0.3} & \textbf{85.8{\tiny $\tpm$0.7}} & 86.3{\tiny $\tpm$0.4} & 86.3{\tiny $\tpm$0.3} \\
DeepSeek-R1-8B & 79.4{\tiny $\tpm$1.0} & 79.4{\tiny $\tpm$1.0} & 81.0{\tiny $\tpm$0.7} & 81.4{\tiny $\tpm$0.6} & 79.4{\tiny $\tpm$1.0} & 81.0{\tiny $\tpm$0.7} & 81.4{\tiny $\tpm$0.6} & \textbf{79.4{\tiny $\tpm$1.0}} & 81.0{\tiny $\tpm$0.7} & 81.4{\tiny $\tpm$0.6} \\
Average (models) & \cellcolor{green!18}83.5{\tiny $\tpm$0.5} & \cellcolor{green!18}83.6{\tiny $\tpm$0.5} & \cellcolor{green!18}84.7{\tiny $\tpm$0.3} & \cellcolor{green!18}84.8{\tiny $\tpm$0.3} & \cellcolor{blue!14}83.6{\tiny $\tpm$0.5} & \cellcolor{blue!14}84.7{\tiny $\tpm$0.3} & \cellcolor{blue!14}84.8{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{83.6{\tiny $\tpm$0.5}} & \cellcolor{red!14}84.7{\tiny $\tpm$0.3} & \cellcolor{red!14}84.8{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{Engineering} \\
gpt-oss-20b & 68.9{\tiny $\tpm$0.8} & 68.9{\tiny $\tpm$0.8} & 71.4{\tiny $\tpm$0.5} & 71.8{\tiny $\tpm$0.4} & 68.9{\tiny $\tpm$0.8} & 71.4{\tiny $\tpm$0.5} & 71.8{\tiny $\tpm$0.4} & \textbf{68.9{\tiny $\tpm$0.8}} & 71.4{\tiny $\tpm$0.5} & 71.8{\tiny $\tpm$0.4} \\
Qwen3-30B-A3B & 76.0{\tiny $\tpm$0.7} & 76.0{\tiny $\tpm$0.7} & 77.8{\tiny $\tpm$0.5} & 78.3{\tiny $\tpm$0.4} & 76.0{\tiny $\tpm$0.7} & 77.8{\tiny $\tpm$0.5} & 78.3{\tiny $\tpm$0.4} & \textbf{76.0{\tiny $\tpm$0.7}} & 77.8{\tiny $\tpm$0.5} & 78.3{\tiny $\tpm$0.4} \\
DeepSeek-R1-8B & 67.6{\tiny $\tpm$0.9} & 67.6{\tiny $\tpm$0.9} & 71.7{\tiny $\tpm$0.6} & 72.3{\tiny $\tpm$0.4} & 67.6{\tiny $\tpm$0.9} & 71.7{\tiny $\tpm$0.6} & 72.3{\tiny $\tpm$0.4} & \textbf{67.6{\tiny $\tpm$0.9}} & 71.7{\tiny $\tpm$0.6} & 72.3{\tiny $\tpm$0.4} \\
Average (models) & \cellcolor{green!18}70.9{\tiny $\tpm$0.4} & \cellcolor{green!18}70.8{\tiny $\tpm$0.4} & \cellcolor{green!18}73.6{\tiny $\tpm$0.3} & \cellcolor{green!18}74.1{\tiny $\tpm$0.2} & \cellcolor{blue!14}70.8{\tiny $\tpm$0.4} & \cellcolor{blue!14}73.6{\tiny $\tpm$0.3} & \cellcolor{blue!14}74.1{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{70.8{\tiny $\tpm$0.4}} & \cellcolor{red!14}73.6{\tiny $\tpm$0.3} & \cellcolor{red!14}74.1{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{GPQA Diamond} \\
gpt-oss-20b & 65.7{\tiny $\tpm$2.4} & 65.7{\tiny $\tpm$2.4} & 69.4{\tiny $\tpm$1.8} & 70.2{\tiny $\tpm$1.7} & 65.7{\tiny $\tpm$2.4} & 69.4{\tiny $\tpm$1.8} & 70.2{\tiny $\tpm$1.7} & \textbf{65.7{\tiny $\tpm$2.4}} & 69.4{\tiny $\tpm$1.8} & 70.2{\tiny $\tpm$1.7} \\
Qwen3-30B-A3B & 69.8{\tiny $\tpm$1.9} & 69.7{\tiny $\tpm$1.8} & 70.7{\tiny $\tpm$1.4} & 70.8{\tiny $\tpm$1.3} & 69.7{\tiny $\tpm$1.8} & 70.7{\tiny $\tpm$1.4} & 70.8{\tiny $\tpm$1.3} & \textbf{69.7{\tiny $\tpm$1.8}} & 70.7{\tiny $\tpm$1.4} & 70.8{\tiny $\tpm$1.3} \\
DeepSeek-R1-8B & 58.7{\tiny $\tpm$2.2} & 58.7{\tiny $\tpm$2.2} & 61.1{\tiny $\tpm$1.8} & 61.6{\tiny $\tpm$1.7} & 58.7{\tiny $\tpm$2.2} & 61.1{\tiny $\tpm$1.8} & 61.6{\tiny $\tpm$1.7} & \textbf{58.7{\tiny $\tpm$2.2}} & 61.1{\tiny $\tpm$1.8} & 61.6{\tiny $\tpm$1.7} \\
Average (models) & \cellcolor{green!18}64.7{\tiny $\tpm$1.2} & \cellcolor{green!18}64.7{\tiny $\tpm$1.3} & \cellcolor{green!18}67.0{\tiny $\tpm$1.0} & \cellcolor{green!18}67.5{\tiny $\tpm$0.9} & \cellcolor{blue!14}64.7{\tiny $\tpm$1.3} & \cellcolor{blue!14}67.0{\tiny $\tpm$1.0} & \cellcolor{blue!14}67.5{\tiny $\tpm$0.9} & \cellcolor{red!14}\textbf{64.7{\tiny $\tpm$1.3}} & \cellcolor{red!14}67.0{\tiny $\tpm$1.0} & \cellcolor{red!14}67.5{\tiny $\tpm$0.9}\\ 
\multicolumn{11}{c}{Average (tasks)} \\
gpt-oss-20b & 78.6{\tiny $\tpm$0.4} & 78.6{\tiny $\tpm$0.4} & 80.8{\tiny $\tpm$0.3} & 81.1{\tiny $\tpm$0.2} & 78.6{\tiny $\tpm$0.4} & 80.8{\tiny $\tpm$0.3} & 81.1{\tiny $\tpm$0.2} & \textbf{78.6{\tiny $\tpm$0.4}} & 80.8{\tiny $\tpm$0.3} & 81.1{\tiny $\tpm$0.2} \\
Qwen3-30B-A3B & 82.2{\tiny $\tpm$0.3} & 82.2{\tiny $\tpm$0.3} & 83.0{\tiny $\tpm$0.2} & 83.1{\tiny $\tpm$0.2} & 82.2{\tiny $\tpm$0.3} & 83.0{\tiny $\tpm$0.2} & 83.1{\tiny $\tpm$0.2} & \textbf{82.2{\tiny $\tpm$0.3}} & 83.0{\tiny $\tpm$0.2} & 83.1{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 76.5{\tiny $\tpm$0.4} & 76.5{\tiny $\tpm$0.4} & 78.5{\tiny $\tpm$0.3} & 78.9{\tiny $\tpm$0.2} & 76.5{\tiny $\tpm$0.4} & 78.5{\tiny $\tpm$0.3} & 78.9{\tiny $\tpm$0.2} & \textbf{76.5{\tiny $\tpm$0.4}} & 78.5{\tiny $\tpm$0.3} & 78.9{\tiny $\tpm$0.2} \\
Average (models) & \cellcolor{green!18}79.1{\tiny $\tpm$0.2} & \cellcolor{green!18}79.1{\tiny $\tpm$0.2} & \cellcolor{green!18}80.8{\tiny $\tpm$0.1} & \cellcolor{green!18}81.0{\tiny $\tpm$0.1} & \cellcolor{blue!14}79.1{\tiny $\tpm$0.2} & \cellcolor{blue!14}80.8{\tiny $\tpm$0.1} & \cellcolor{blue!14}81.0{\tiny $\tpm$0.1} & \cellcolor{red!14}\textbf{79.1{\tiny $\tpm$0.2}} & \cellcolor{red!14}80.8{\tiny $\tpm$0.1} & \cellcolor{red!14}81.0{\tiny $\tpm$0.1}\\ 
\bottomrule
\end{tabular}
\begin{tabular}{l>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{green!10}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{blue!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c>{\columncolor{red!8}}c}
\toprule
 & \tiny VC (K=1) & \tiny VC (K=2) & \tiny VC (K=5) & \tiny VC (K=8) & \tiny SC (K=2) & \tiny SC (K=5) & \tiny SC (K=8) & \tiny SCVC (K=2) & \tiny SCVC (K=5) & \tiny SCVC (K=8) \\
\midrule
\multicolumn{11}{c}{Psychology} \\
gpt-oss-20b & 71.5{\tiny $\tpm$0.8} & 71.5{\tiny $\tpm$0.8} & 73.2{\tiny $\tpm$0.7} & 73.4{\tiny $\tpm$0.6} & 71.5{\tiny $\tpm$0.8} & 73.2{\tiny $\tpm$0.7} & 73.4{\tiny $\tpm$0.6} & \textbf{71.5{\tiny $\tpm$0.8}} & 73.2{\tiny $\tpm$0.7} & 73.4{\tiny $\tpm$0.6} \\
Qwen3-30B-A3B & 76.9{\tiny $\tpm$0.6} & 76.8{\tiny $\tpm$0.6} & 77.5{\tiny $\tpm$0.5} & 77.5{\tiny $\tpm$0.4} & 76.8{\tiny $\tpm$0.6} & 77.5{\tiny $\tpm$0.5} & 77.5{\tiny $\tpm$0.4} & \textbf{76.8{\tiny $\tpm$0.6}} & 77.5{\tiny $\tpm$0.5} & 77.5{\tiny $\tpm$0.4} \\
DeepSeek-R1-8B & 73.3{\tiny $\tpm$0.8} & 73.3{\tiny $\tpm$0.8} & 74.7{\tiny $\tpm$0.6} & 75.0{\tiny $\tpm$0.5} & 73.3{\tiny $\tpm$0.8} & 74.7{\tiny $\tpm$0.6} & 75.0{\tiny $\tpm$0.5} & \textbf{73.3{\tiny $\tpm$0.8}} & 74.7{\tiny $\tpm$0.6} & 75.0{\tiny $\tpm$0.5} \\
Average (models) & \cellcolor{green!18}73.9{\tiny $\tpm$0.4} & \cellcolor{green!18}73.9{\tiny $\tpm$0.4} & \cellcolor{green!18}75.1{\tiny $\tpm$0.3} & \cellcolor{green!18}75.3{\tiny $\tpm$0.3} & \cellcolor{blue!14}73.9{\tiny $\tpm$0.4} & \cellcolor{blue!14}75.1{\tiny $\tpm$0.3} & \cellcolor{blue!14}75.3{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{73.9{\tiny $\tpm$0.4}} & \cellcolor{red!14}75.1{\tiny $\tpm$0.3} & \cellcolor{red!14}75.3{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{Law} \\
gpt-oss-20b & 44.0{\tiny $\tpm$0.9} & 44.0{\tiny $\tpm$0.9} & 46.4{\tiny $\tpm$0.6} & 46.9{\tiny $\tpm$0.5} & 44.0{\tiny $\tpm$0.9} & 46.4{\tiny $\tpm$0.6} & 46.9{\tiny $\tpm$0.5} & \textbf{44.0{\tiny $\tpm$0.9}} & 46.4{\tiny $\tpm$0.6} & 46.9{\tiny $\tpm$0.5} \\
Qwen3-30B-A3B & 53.9{\tiny $\tpm$0.8} & 53.9{\tiny $\tpm$0.8} & 55.7{\tiny $\tpm$0.5} & 56.3{\tiny $\tpm$0.4} & 53.9{\tiny $\tpm$0.8} & 55.7{\tiny $\tpm$0.5} & 56.3{\tiny $\tpm$0.4} & \textbf{53.9{\tiny $\tpm$0.8}} & 55.7{\tiny $\tpm$0.5} & 56.3{\tiny $\tpm$0.4} \\
DeepSeek-R1-8B & 43.3{\tiny $\tpm$0.9} & 43.3{\tiny $\tpm$0.9} & 45.3{\tiny $\tpm$0.6} & 45.5{\tiny $\tpm$0.5} & 43.3{\tiny $\tpm$0.9} & 45.3{\tiny $\tpm$0.6} & 45.5{\tiny $\tpm$0.5} & \textbf{43.3{\tiny $\tpm$0.9}} & 45.3{\tiny $\tpm$0.6} & 45.5{\tiny $\tpm$0.5} \\
Average (models) & \cellcolor{green!18}47.1{\tiny $\tpm$0.5} & \cellcolor{green!18}47.1{\tiny $\tpm$0.5} & \cellcolor{green!18}49.2{\tiny $\tpm$0.3} & \cellcolor{green!18}49.6{\tiny $\tpm$0.3} & \cellcolor{blue!14}47.1{\tiny $\tpm$0.5} & \cellcolor{blue!14}49.2{\tiny $\tpm$0.3} & \cellcolor{blue!14}49.6{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{47.1{\tiny $\tpm$0.5}} & \cellcolor{red!14}49.2{\tiny $\tpm$0.3} & \cellcolor{red!14}49.6{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{Business} \\
gpt-oss-20b & 84.9{\tiny $\tpm$0.6} & 84.8{\tiny $\tpm$0.6} & 86.0{\tiny $\tpm$0.4} & 86.1{\tiny $\tpm$0.3} & 84.8{\tiny $\tpm$0.6} & 86.0{\tiny $\tpm$0.4} & 86.1{\tiny $\tpm$0.3} & \textbf{84.8{\tiny $\tpm$0.6}} & 86.0{\tiny $\tpm$0.4} & 86.1{\tiny $\tpm$0.3} \\
Qwen3-30B-A3B & 84.8{\tiny $\tpm$0.5} & 84.8{\tiny $\tpm$0.5} & 85.3{\tiny $\tpm$0.3} & 85.3{\tiny $\tpm$0.2} & 84.8{\tiny $\tpm$0.5} & 85.3{\tiny $\tpm$0.3} & 85.3{\tiny $\tpm$0.2} & \textbf{84.8{\tiny $\tpm$0.5}} & 85.3{\tiny $\tpm$0.3} & 85.3{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 81.0{\tiny $\tpm$0.7} & 81.0{\tiny $\tpm$0.7} & 82.7{\tiny $\tpm$0.5} & 83.0{\tiny $\tpm$0.3} & 81.0{\tiny $\tpm$0.7} & 82.7{\tiny $\tpm$0.5} & 83.0{\tiny $\tpm$0.3} & \textbf{81.0{\tiny $\tpm$0.7}} & 82.7{\tiny $\tpm$0.5} & 83.0{\tiny $\tpm$0.3} \\
Average (models) & \cellcolor{green!18}83.6{\tiny $\tpm$0.3} & \cellcolor{green!18}83.5{\tiny $\tpm$0.3} & \cellcolor{green!18}84.7{\tiny $\tpm$0.2} & \cellcolor{green!18}84.8{\tiny $\tpm$0.2} & \cellcolor{blue!14}83.5{\tiny $\tpm$0.3} & \cellcolor{blue!14}84.7{\tiny $\tpm$0.2} & \cellcolor{blue!14}84.8{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{83.5{\tiny $\tpm$0.3}} & \cellcolor{red!14}84.7{\tiny $\tpm$0.2} & \cellcolor{red!14}84.8{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{History} \\
gpt-oss-20b & 61.2{\tiny $\tpm$1.2} & 61.1{\tiny $\tpm$1.2} & 62.8{\tiny $\tpm$0.8} & 62.9{\tiny $\tpm$0.6} & 61.1{\tiny $\tpm$1.2} & 62.8{\tiny $\tpm$0.8} & 62.9{\tiny $\tpm$0.6} & \textbf{61.1{\tiny $\tpm$1.2}} & 62.8{\tiny $\tpm$0.8} & 62.9{\tiny $\tpm$0.6} \\
Qwen3-30B-A3B & 65.2{\tiny $\tpm$0.9} & 65.2{\tiny $\tpm$0.9} & 66.2{\tiny $\tpm$0.6} & 66.3{\tiny $\tpm$0.4} & 65.2{\tiny $\tpm$0.9} & 66.2{\tiny $\tpm$0.6} & 66.3{\tiny $\tpm$0.4} & \textbf{65.2{\tiny $\tpm$0.9}} & 66.2{\tiny $\tpm$0.6} & 66.3{\tiny $\tpm$0.4} \\
DeepSeek-R1-8B & 56.2{\tiny $\tpm$1.3} & 56.3{\tiny $\tpm$1.2} & 57.4{\tiny $\tpm$0.8} & 57.8{\tiny $\tpm$0.6} & 56.3{\tiny $\tpm$1.2} & 57.4{\tiny $\tpm$0.8} & 57.8{\tiny $\tpm$0.6} & \textbf{56.3{\tiny $\tpm$1.2}} & 57.4{\tiny $\tpm$0.8} & 57.8{\tiny $\tpm$0.6} \\
Average (models) & \cellcolor{green!18}60.8{\tiny $\tpm$0.7} & \cellcolor{green!18}60.9{\tiny $\tpm$0.7} & \cellcolor{green!18}62.2{\tiny $\tpm$0.4} & \cellcolor{green!18}62.3{\tiny $\tpm$0.3} & \cellcolor{blue!14}60.9{\tiny $\tpm$0.7} & \cellcolor{blue!14}62.2{\tiny $\tpm$0.4} & \cellcolor{blue!14}62.3{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{60.9{\tiny $\tpm$0.7}} & \cellcolor{red!14}62.2{\tiny $\tpm$0.4} & \cellcolor{red!14}62.3{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{Philosophy} \\
gpt-oss-20b & 61.6{\tiny $\tpm$1.1} & 61.5{\tiny $\tpm$1.1} & 63.7{\tiny $\tpm$0.7} & 64.2{\tiny $\tpm$0.5} & 61.5{\tiny $\tpm$1.1} & 63.7{\tiny $\tpm$0.7} & 64.2{\tiny $\tpm$0.5} & \textbf{61.5{\tiny $\tpm$1.1}} & 63.7{\tiny $\tpm$0.7} & 64.2{\tiny $\tpm$0.5} \\
Qwen3-30B-A3B & 67.8{\tiny $\tpm$0.9} & 67.7{\tiny $\tpm$0.9} & 68.9{\tiny $\tpm$0.6} & 69.3{\tiny $\tpm$0.5} & 67.7{\tiny $\tpm$0.9} & 68.9{\tiny $\tpm$0.6} & 69.3{\tiny $\tpm$0.5} & \textbf{67.7{\tiny $\tpm$0.9}} & 68.9{\tiny $\tpm$0.6} & 69.3{\tiny $\tpm$0.5} \\
DeepSeek-R1-8B & 57.2{\tiny $\tpm$1.1} & 57.1{\tiny $\tpm$1.1} & 58.4{\tiny $\tpm$0.8} & 58.6{\tiny $\tpm$0.6} & 57.1{\tiny $\tpm$1.1} & 58.4{\tiny $\tpm$0.8} & 58.6{\tiny $\tpm$0.6} & \textbf{57.1{\tiny $\tpm$1.1}} & 58.4{\tiny $\tpm$0.8} & 58.6{\tiny $\tpm$0.6} \\
Average (models) & \cellcolor{green!18}62.2{\tiny $\tpm$0.6} & \cellcolor{green!18}62.1{\tiny $\tpm$0.6} & \cellcolor{green!18}63.7{\tiny $\tpm$0.4} & \cellcolor{green!18}64.0{\tiny $\tpm$0.3} & \cellcolor{blue!14}62.1{\tiny $\tpm$0.6} & \cellcolor{blue!14}63.7{\tiny $\tpm$0.4} & \cellcolor{blue!14}64.0{\tiny $\tpm$0.3} & \cellcolor{red!14}\textbf{62.1{\tiny $\tpm$0.6}} & \cellcolor{red!14}63.7{\tiny $\tpm$0.4} & \cellcolor{red!14}64.0{\tiny $\tpm$0.3}\\ 
\multicolumn{11}{c}{Other} \\
gpt-oss-20b & 66.8{\tiny $\tpm$0.8} & 66.7{\tiny $\tpm$0.8} & 69.1{\tiny $\tpm$0.6} & 69.4{\tiny $\tpm$0.5} & 66.7{\tiny $\tpm$0.8} & 69.1{\tiny $\tpm$0.6} & 69.4{\tiny $\tpm$0.5} & \textbf{66.7{\tiny $\tpm$0.8}} & 69.1{\tiny $\tpm$0.6} & 69.4{\tiny $\tpm$0.5} \\
Qwen3-30B-A3B & 73.3{\tiny $\tpm$0.6} & 73.3{\tiny $\tpm$0.7} & 74.3{\tiny $\tpm$0.4} & 74.3{\tiny $\tpm$0.3} & 73.3{\tiny $\tpm$0.7} & 74.3{\tiny $\tpm$0.4} & 74.3{\tiny $\tpm$0.3} & \textbf{73.3{\tiny $\tpm$0.7}} & 74.3{\tiny $\tpm$0.4} & 74.3{\tiny $\tpm$0.3} \\
DeepSeek-R1-8B & 64.0{\tiny $\tpm$0.8} & 64.0{\tiny $\tpm$0.8} & 66.0{\tiny $\tpm$0.5} & 66.4{\tiny $\tpm$0.4} & 64.0{\tiny $\tpm$0.8} & 66.0{\tiny $\tpm$0.5} & 66.4{\tiny $\tpm$0.4} & \textbf{64.0{\tiny $\tpm$0.8}} & 66.0{\tiny $\tpm$0.5} & 66.4{\tiny $\tpm$0.4} \\
Average (models) & \cellcolor{green!18}68.0{\tiny $\tpm$0.4} & \cellcolor{green!18}68.0{\tiny $\tpm$0.5} & \cellcolor{green!18}69.8{\tiny $\tpm$0.3} & \cellcolor{green!18}70.0{\tiny $\tpm$0.2} & \cellcolor{blue!14}68.0{\tiny $\tpm$0.5} & \cellcolor{blue!14}69.8{\tiny $\tpm$0.3} & \cellcolor{blue!14}70.0{\tiny $\tpm$0.2} & \cellcolor{red!14}\textbf{68.0{\tiny $\tpm$0.5}} & \cellcolor{red!14}69.8{\tiny $\tpm$0.3} & \cellcolor{red!14}70.0{\tiny $\tpm$0.2}\\ 
\multicolumn{11}{c}{Average (tasks)} \\
gpt-oss-20b & 65.0{\tiny $\tpm$0.4} & 65.0{\tiny $\tpm$0.4} & 66.9{\tiny $\tpm$0.3} & 67.2{\tiny $\tpm$0.2} & 65.0{\tiny $\tpm$0.4} & 66.9{\tiny $\tpm$0.3} & 67.2{\tiny $\tpm$0.2} & \textbf{65.0{\tiny $\tpm$0.4}} & 66.9{\tiny $\tpm$0.3} & 67.2{\tiny $\tpm$0.2} \\
Qwen3-30B-A3B & 70.3{\tiny $\tpm$0.3} & 70.3{\tiny $\tpm$0.3} & 71.3{\tiny $\tpm$0.2} & 71.5{\tiny $\tpm$0.2} & 70.3{\tiny $\tpm$0.3} & 71.3{\tiny $\tpm$0.2} & 71.5{\tiny $\tpm$0.2} & \textbf{70.3{\tiny $\tpm$0.3}} & 71.3{\tiny $\tpm$0.2} & 71.5{\tiny $\tpm$0.2} \\
DeepSeek-R1-8B & 62.5{\tiny $\tpm$0.4} & 62.5{\tiny $\tpm$0.4} & 64.1{\tiny $\tpm$0.3} & 64.4{\tiny $\tpm$0.2} & 62.5{\tiny $\tpm$0.4} & 64.1{\tiny $\tpm$0.3} & 64.4{\tiny $\tpm$0.2} & \textbf{62.5{\tiny $\tpm$0.4}} & 64.1{\tiny $\tpm$0.3} & 64.4{\tiny $\tpm$0.2} \\
Average (models) & \cellcolor{green!18}65.9{\tiny $\tpm$0.2} & \cellcolor{green!18}65.9{\tiny $\tpm$0.2} & \cellcolor{green!18}67.4{\tiny $\tpm$0.1} & \cellcolor{green!18}67.7{\tiny $\tpm$0.1} & \cellcolor{blue!14}65.9{\tiny $\tpm$0.2} & \cellcolor{blue!14}67.4{\tiny $\tpm$0.1} & \cellcolor{blue!14}67.7{\tiny $\tpm$0.1} & \cellcolor{red!14}\textbf{65.9{\tiny $\tpm$0.2}} & \cellcolor{red!14}67.4{\tiny $\tpm$0.1} & \cellcolor{red!14}67.7{\tiny $\tpm$0.1}\\ 
\bottomrule
\end{tabular}
